Non-unital monoidal category of contact manifolds and Legendrian correspondence

There are two purposes of the present paper which are interrelated. The first goal is to construct the structure of a non-unital monoidal category $\mathfrak{Cont}$ of contact manifolds, not necessarily coorientable, by developing the contact topology \emph{without contact forms}. The non-unital monoidal product is the functorial contact product $\star$, called star product, introduced in \cite{oh:shelukhin-conjecture}. We prove that the product $\star$ is associative and there exist a collection $\alpha = \{\alpha_{X,Y,Z}\}$ of the \emph{associator} isomorphisms $\alpha_{X,Y,Z}: X \star (Y\star Z) \cong (X \star Y) \star Z$ for $X, \, Y, \, Z \in \mathfrak{Cont}$, that satisfy the pentagon axiom, i.e., that the triples $(\mathfrak{Cont}, \star, \alpha)$ form a nonunital monoidal category. The second goal is to develop the calculus of Legendrian correspondences, which are by definition embedded Legendrian submanifolds of the contact product $Q \star Q'$. Legendrian correspondences will play the role of 1-morphisms in the $2$-categorical structure to be equipped with $\mathfrak{Cont}$ whose two morphisms are contact instanton cohomologies $HI(R_{ab},R'_{ab})$ associated to a pair of Legendrian correspondences $R_{ab}, \, R'_{ab} \in \mathfrak{Leg}(Q_a,Q_b)$. With this future application in mind, we define the composition of Legendrian correspondences and prove that the composition of a generic pair is again embedded and hence canonically becomes a Legendrian correspondence.

==> fig10.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{427.613901bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73792582)%
    \put(0,0){\includegraphics[width=\unitlength]{fig10.pdf}}%
    \put(0.3809674,0.73995581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19777521\unitlength}\raggedleft $((01)2)3$\end{minipage}}}%
    \put(0.11303545,0.6049876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22717423\unitlength}\raggedleft $(012)3$\end{minipage}}}%
    \put(-0.01466843,0.45580731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18614928\unitlength}\raggedleft $(0(12))3$\end{minipage}}}%
    \put(-0.01450629,0.25391862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24000972\unitlength}\raggedleft $0(12)3$\end{minipage}}}%
    \put(0.16680713,0.03915312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18898404\unitlength}\raggedleft $0((12)3)\,$\end{minipage}}}%
    \put(0.27436589,0.04007019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30898891\unitlength}\raggedleft $0(123)$\end{minipage}}}%
    \put(0.39593639,0.04482263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44316757\unitlength}\raggedleft $0(1(23))$\end{minipage}}}%
    \put(0.28214299,0.39335913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28064132\unitlength}\raggedleft $0123$\end{minipage}}}%
    \put(0.51329639,0.61341907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26835735\unitlength}\raggedleft $(01)23$\end{minipage}}}%
    \put(0.77781847,0.48696187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2239461\unitlength}\raggedleft $(01)(23)$\end{minipage}}}%
    \put(0.66791123,0.25848113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26079797\unitlength}\raggedleft $01(23)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig3.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{380.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88039756)%
    \put(0,0){\includegraphics[width=\unitlength]{fig3.pdf}}%
  \end{picture}%
\endgroup%


==> fig8.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{585.0125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19743169)%
    \put(0,0){\includegraphics[width=\unitlength]{fig8.pdf}}%
    \put(-0.03944282,0.20062854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05387365\unitlength}\raggedleft 1\end{minipage}}}%
    \put(-0.09192833,0.14593103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10636593\unitlength}\raggedleft 2\end{minipage}}}%
    \put(-0.11681537,0.03654121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13123069\unitlength}\raggedleft 3\end{minipage}}}%
    \put(0.72883982,0.20062028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07873841\unitlength}\raggedleft 1\end{minipage}}}%
    \put(0.72330939,0.15960941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08426392\unitlength}\raggedleft 2\end{minipage}}}%
    \put(0.21015823,0.11858139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1187983\unitlength}\raggedleft 3\end{minipage}}}%
    \put(0.22534299,0.02286975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10360318\unitlength}\raggedleft 4\end{minipage}}}%
    \put(0.04357233,0.11859204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23068974\unitlength}\raggedleft $*_{3}$\end{minipage}}}%
    \put(0.63062833,0.20062854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05387365\unitlength}\raggedleft 3\end{minipage}}}%
    \put(0.57814282,0.14593103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10636593\unitlength}\raggedleft 4\end{minipage}}}%
    \put(0.55325578,0.0365412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13123069\unitlength}\raggedleft 5\end{minipage}}}%
    \put(0.73574879,0.02284283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07183153\unitlength}\raggedleft 6\end{minipage}}}%
    \put(0.25021757,0.20062028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07873841\unitlength}\raggedleft 1\end{minipage}}}%
    \put(0.24468715,0.15960941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08426392\unitlength}\raggedleft 2\end{minipage}}}%
  \end{picture}%
\endgroup%

